Alternating Montesinos knots and Conjecture $\mathbb{Z}$

Conjecture $\mathbb{Z}$ is a knot theoretical equivalent form of the Kervaire Conjecture. We say that a knot have property $\mathbb{Z}$ if it satisfies Conjecture $\mathbb{Z}$ for that specific knot. In this work, we show that alternating Montesinos knots with three tangles have property $\mathbb{Z}$. We also show that all the pretzel knots of the form $P(p,q,r)$ (not necessarily alternating) have property $\mathbb{Z}$.

==> cases_wrg.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cases_wrg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{328.58191302bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46351243)%
    \put(0.21863068,0.44653108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.13303421,0.36583928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Case White}}}%
    \put(0.4334925,0.36583928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Case Red}}}%
    \put(0.86603854,0.36583928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Case Green }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cases_wrg.pdf}}%
    \put(0.05056999,0.30861631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.05056999,0.19351498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.17855487,0.19351498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\pm\alpha}(a)$}}}%
    \put(0.17855487,0.31009199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\pm\alpha}(a)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cases_wrg.pdf}}%
    \put(0.41764139,0.31009201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\mp r}(b)$}}}%
    \put(0.41764139,0.19270445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\pm r}(b)$}}}%
    \put(0.55468604,0.31009201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\pm s}(b)$}}}%
    \put(0.55468604,0.19096535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\mp s}(b)$}}}%
    \put(0.41764139,0.31009201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\mp r}(b)$}}}%
    \put(0.41764139,0.19270445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\pm r}(b)$}}}%
    \put(0.55468604,0.31009201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\pm s}(b)$}}}%
    \put(0.55468604,0.19096535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\mp s}(b)$}}}%
    \put(0.78366685,0.30812478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\mp u}(c)$}}}%
    \put(0.78286577,0.19270445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\pm u}(c)$}}}%
    \put(0.91991042,0.31009201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\mp v}(c)$}}}%
    \put(0.91991042,0.19096535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\pm v}(c)$}}}%
  \end{picture}%
\endgroup%


==> diagrama_D.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagrama_D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.95bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62369466)%
    \put(0,0){\includegraphics[width=\unitlength]{diagrama_D.pdf}}%
    \put(0.06331418,0.22579306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\tiny$\langle \infty \rangle$}}}%
    \put(0.35068135,0.48886713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\langle 2/1\rangle_0$}}}%
    \put(0.28273842,0.51067349){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0.28273842,0.05727915){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0.16681376,0.51668439){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0.16681376,0.08475755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0.35068135,0.36110706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\langle 1/1\rangle_0$}}}%
    \put(0.35068135,0.23167624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\langle 0/1\rangle_0$}}}%
    \put(0.35068135,0.09400897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\langle -1/1\rangle_0$}}}%
  \end{picture}%
\endgroup%


==> saddle_creating_infinity-slope.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'saddle_creating_infinity-slope.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{129.25563181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77873617)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{saddle_creating_infinity-slope.pdf}}%
    \put(0.38285375,0.42099576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{saddle_creating_infinity-slope.pdf}}%
    \put(0.13637572,0.41768012){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$s$}}}%
  \end{picture}%
\endgroup%


==> typeIII_mono-cases.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'typeIII_mono-cases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53728691)%
    \put(0.25342881,0.51760277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{typeIII_mono-cases.pdf}}%
    \put(0.22813966,0.42406775){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Red}}}%
    \put(0.74207978,0.42406775){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Green}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{typeIII_mono-cases.pdf}}%
    \put(0.62575616,0.3594475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i$}}}%
    \put(0.62566676,0.17217289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i$}}}%
    \put(0.82763814,0.35944751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\alpha}(a_i)$}}}%
    \put(0.82763814,0.17217288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{\alpha}(a_i)$}}}%
    \put(0.4832476,0.49563124){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Monochromatic}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{typeIII_mono-cases.pdf}}%
    \put(0.09900219,0.3594475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i$}}}%
    \put(0.09891277,0.17217289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i$}}}%
    \put(0.30088425,0.35944751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i$}}}%
    \put(0.30088425,0.17217288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{typeIII_mono-cases.pdf}}%
  \end{picture}%
\endgroup%


==> typeIII_quasimono-cases.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'typeIII_quasimono-cases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45)%
    \put(0.25342881,0.51760275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{typeIII_quasimono-cases.pdf}}%
    \put(0.24987623,0.33375662){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{White-Red}}}%
    \put(0.7505026,0.33375662){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{White-Green}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{typeIII_quasimono-cases.pdf}}%
    \put(0.62575616,0.26913661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{s_i}(a_i)$}}}%
    \put(0.62566676,0.08186147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{-s_i}(a_i)$}}}%
    \put(0.82763814,0.26913612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{r_i}(a_i)$}}}%
    \put(0.82763814,0.08186149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{-r_i}(a_i)$}}}%
    \put(0.50011573,0.4053201){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Quasi-monochromatic}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{typeIII_quasimono-cases.pdf}}%
    \put(0.12722429,0.26913661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{s_i}(a_i)$}}}%
    \put(0.12713488,0.08186147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{-s_i}(a_i)$}}}%
    \put(0.3291063,0.26913612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{s_i}(a_i)$}}}%
    \put(0.3291063,0.08186149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{-s_i}(a_i)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{typeIII_quasimono-cases.pdf}}%
  \end{picture}%
\endgroup%

